An O(a) modified lattice set-up of the Schr\"odinger functional in SU(3) gauge theory

The set-up of the QCD Schr\"odinger functional (SF) on the lattice with staggered quarks requires an even number of points $L/a$ in the spatial directions, while the Euclidean time extent of the lattice, $T/a$, must be odd. Identifying a unique renormalisation scale, $L=T$, is then only possible up to O($a$) lattice artefacts. In this article we study such lattices in the pure SU(3) gauge theory, where we can also compare to the standard set-up. We consider the SF coupling as obtained from the variation of an SU(3) Abelian and spatially constant background field. The O($a$) lattice artefacts can be cancelled by the existing O($a$) boundary counterterm. However, its coefficient, $\ct$, differs at the tree-level from its standard value, so that one first needs to re-determine the induced background gauge field. The perturbative one-loop correction to the coupling allows to determine $\ct$ to one-loop order. A few numerical simulations serve to demonstrate that residual cutoff effects in the step scaling function are small in both cases, $T=L\pm a$ and comparable to the standard case with $T=L$.

==> fig_tab/fig1.tex <==
\begin{center}
\scalebox{1.0} % Change this value to rescale the drawing.
{


%Colores
\begin{pspicture}(0,-2.485)(11.34,2.485)
\definecolor{color38}{rgb}{0.17,0.56,0.027}
\definecolor{color41}{rgb}{0.5,0.5,0.5}
\definecolor{color43}{rgb}{0.59,0.25,0.0}
\definecolor{color45}{rgb}{1.0,0.3,0}

\psline[linewidth=0.024cm,linecolor=color38](0.9,1.56)(0.9,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](2.56,1.56)(2.56,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](3.34,1.6)(4.12,1.6)
\psline[linewidth=0.024cm,linecolor=color38](4.14,1.56)(4.14,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](3.36,-1.56)(4.14,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](4.14,0.0)(3.34,0.0)
\psline[linewidth=0.024cm,linecolor=color38](8,1.56)(8,-1.56)
\psline[linewidth=0.024cm,linecolor=color38](9.6,1.56)(9.6,-1.56)
\psframe[linewidth=0.06,linecolor=color45,dimen=outer](3.3,1.6)(0.1,-1.6)
\psframe[linewidth=0.06,linecolor=color45,dimen=outer](10.4,1.6)(7.2,-1.6)
\psline[linewidth=0.06cm,linecolor=color45](8.8,1.6)(8.8,-1.6)
\psline[linewidth=0.06cm,linecolor=color45](7.2,0.0)(10.4,0.0)
\psline[linewidth=0.06cm,linecolor=color45](1.7,1.6)(1.7,-1.6)
\psline[linewidth=0.06cm,linecolor=color45](0.1,0.0)(3.3,0.0)

\psline[linewidth=0.024cm,linecolor=color38](7.96,-0.8)(10.36,-0.8)
\psline[linewidth=0.024cm,linecolor=color38](0.18,-0.78)(4.12,-0.78)
\psline[linewidth=0.024cm,linecolor=color38](0.18,0.82)(4.14,0.82)
\psellipse[linewidth=0.04,linecolor=color41,dimen=outer](7.25,0.03)(0.13,1.57)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](7.96,-0.8)(7.2,-0.8)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](7.96,0.8)(7.2,0.8)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.44,1.6)(11.14,1.6)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](11.16,1.58)(11.16,-1.6)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.44,-1.6)(11.16,-1.6)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.38,-0.8)(11.16,-0.8)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.46,-0.02)(11.14,-0.02)
\psline[linewidth=0.024cm,linecolor=color38,linestyle=dashed,dash=0.16cm 0.16cm](10.38,0.8)(11.14,0.8)
\psdots[dotsize=0.3,linecolor=color43](0.1,-1.6)
\psdots[dotsize=0.3,linecolor=color43](1.7,-1.6)
\psdots[dotsize=0.3,linecolor=color43](3.3,-1.6)
\psdots[dotsize=0.3,linecolor=color43](0.1,-0.0)
\psdots[dotsize=0.3,linecolor=color43](1.7,-0.0)
\psdots[dotsize=0.3,linecolor=color43](3.3,0.0)
\psdots[dotsize=0.3,linecolor=color43](3.3,1.6)
\psdots[dotsize=0.3,linecolor=color43](1.7,1.6)
\psdots[dotsize=0.3,linecolor=color43](0.1,1.6)
\psdots[dotsize=0.3,linecolor=color43](7.2,-1.6)
\psdots[dotsize=0.3,linecolor=color43](8.8,-1.6)
\psdots[dotsize=0.3,linecolor=color43](10.4,-1.6)
\psdots[dotsize=0.3,linecolor=color43](7.2,-0.0)
\psdots[dotsize=0.3,linecolor=color43](8.8,-0.0)
\psdots[dotsize=0.3,linecolor=color43](10.4,-0.0)
\psdots[dotsize=0.3,linecolor=color43](10.4,1.6)
\psdots[dotsize=0.3,linecolor=color43](8.8,1.6)
\psdots[dotsize=0.3,linecolor=color43](7.2,1.6)
\psline[linewidth=0.024cm,linecolor=color38](8.0,0.8)(10.3,0.8)
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](0.5,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](2.1,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](3.7,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](7.6,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](9.2,-1.2){0.56}
\pscircle[linewidth=0.024,linecolor=color43,dimen=outer](10.8,-1.2){0.56}
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.14,2.0)(4.14,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(0.16,2.0)(0.16,2.44)
\psline[linewidth=0.05cm,linecolor=color41](1.34,2.44)(0.16,2.44)
\psline[linewidth=0.05cm,linecolor=color41](4.14,2.44)(2.94,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(10.4,2.0)(10.4,2.44)
\psline[linewidth=0.05cm,linecolor=color41](10.4,2.44)(9.9,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(7.98,2.0)(7.98,2.44)
\psline[linewidth=0.05cm,linecolor=color41](8.5,2.44)(7.98,2.44)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(7.18,-1.98)(7.18,-2.46)
\psline[linewidth=0.05cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(11.16,-1.96)(11.16,-2.44)
\psline[linewidth=0.05cm,linecolor=color41](8.36,-2.44)(7.16,-2.44)
\psline[linewidth=0.05cm,linecolor=color41](11.18,-2.44)(9.98,-2.44)
\psellipse[linewidth=0.04,linecolor=color41,dimen=outer](4.15,0.05)(0.13,1.57)
\psline[linewidth=0.04cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(4.6,-0.0)(5.1,0.0)
\psline[linewidth=0.04cm,linecolor=color41,arrowsize=0.05291667cm 2.0,arrowlength=1.4,arrowinset=0.4]{<-}(6.8,-0.0)(6.3,-0.0)

\put(8.72,2.37){\tiny{Dirichlet}}
\put(1.65,2.37){\tiny{Dirichlet}}
\put(8.35,-2.35){\tiny{Non-dynamical}}
\put(8.85,-2.65){\tiny{fields}}
\put(5.25,-0.1){\tiny{Periodic}}
\put(0.1,1.8){\tiny{0}}
\put(0.85,1.8){\tiny{1}}
\put(1.65,1.8){\tiny{2}}
\put(2.5,1.8){\tiny{3}}
\put(3.35,1.8){\tiny{4}}
\put(4.1,1.8){\tiny{5}}
\put(-0.3,1.9){\tiny{$\frac{x_0}{a}$}}
\put(4.4,1.7){\tiny{$ = \frac{T}{a}$}}
\put(7.5,1.9){\tiny{$  \frac{x_0}{a}$}}
\put(7.95,1.8){\tiny{0}}
\put(8.75,1.8){\tiny{1}}
\put(9.55,1.8){\tiny{2}}
\put(10.35,1.8){\tiny{3}}
\put(10.55,1.8){\tiny{$=\frac{T}{a}$}}
\put(4.5,1.3){\tiny{$\mathbf{\frac{x}{a}}$}}
\put(4.3,1.5){\tiny{\bf 0}}
\put(4.3,0.7){\tiny{\bf 1}}
\put(4.3,-0.1){\tiny{\bf 2}}
\put(4.3,-0.9){\tiny{\bf 3}}
\put(4.3,-1.7){\tiny{\bf 4}}
\put(4.5,-1.7){\tiny{$\mathbf{=\frac{L}{a}} $}}
\put(11.5,1.3){\tiny{$\mathbf{\frac{x}{a}}$}}
\put(11.3,1.5){\tiny{\bf 0}}
\put(11.3,0.7){\tiny{\bf 1}}
\put(11.3,-0.1){\tiny{\bf 2}}
\put(11.3,-0.9){\tiny{\bf 3}}
\put(11.3,-1.7){\tiny{\bf 4}}
\put(11.5,-1.7){\tiny{$\mathbf{=\frac{L}{a}} $}}
%\put(0.45,2.8){$\bf{s = -1}$}
%\put(7.6,2.8) {$\bf{s = 1}$}

\put(6.8, -2.){\tiny{$\frac{y_0}{a}$}}
\put(7.2, -2.){\tiny{0}}
\put(8.75, -2.){\tiny{1}}
\put(10.35, -2.){\tiny{2}}
\put(-0.3, -2.05){\tiny{$\frac{y_0}{a}$}}
\put(0.1, -2.){\tiny{0}}
\put(1.65, -2.){\tiny{1}}
\put(3.25, -2.){\tiny{2}}
\put(-0.6,1.5){\tiny{$\mathbf{\frac{y}{a}}$}}
\put(-0.3,1.5){\tiny{\bf 0}}
\put(-0.3,-0.1){\tiny{\bf 1}}
\put(-0.3,-1.7){\tiny{\bf 2}}
\put(6.55,1.5){\tiny{$\mathbf{\frac{y}{a}}$}}
\put(6.85,1.5){\tiny{\bf 0}}
\put(6.85,-0.1){\tiny{\bf 1}}
\put(6.85,-1.7){\tiny{\bf 2}}


\end{pspicture} 
}
\end{center}

